Fairness in Ranking: A Survey

In the past few years, there has been much work on incorporating fairness requirements into algorithmic rankers, with contributions coming from the data management, algorithms, information retrieval, and recommender systems communities. In this survey we give a systematic overview of this work, offering a broad perspective that connects formalizations and algorithmic approaches across subfields. An important contribution of our work is in developing a common narrative around the value frameworks that motivate specific fairness-enhancing interventions in ranking. This allows us to unify the presentation of mitigation objectives and of algorithmic techniques to help meet those objectives or identify trade-offs. In this survey, we describe four classification frameworks for fairness-enhancing interventions, along which we relate the technical methods surveyed in this paper, discuss evaluation datasets, and present technical work on fairness in score-based ranking. Then, we present methods that incorporate fairness in supervised learning, and also give representative examples of recent work on fairness in recommendation and matchmaking systems. We also discuss evaluation frameworks for fair score-based ranking and fair learning-to-rank, and draw a set of recommendations for the evaluation of fair ranking methods.

==> Fairness in Ranking Survey combined (for arXiv)/figs/04-A-DB-flowchart.tex <==
\begin{adjustbox}{width=0.9\textwidth}
    \begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]
      % Specification of nodes (position, etc.)
      \node at (-1, -0.1) (bias) [bias] {Bias};
      \node (scoreDistribution) [process, right of=bias, node distance=1.5cm] {candidates $\candidateSet{}$};
      \node (scoreFunction) [process, right= of scoreDistribution] {ranking function $f$};
      \node (rankingProcess) [process, right= of scoreFunction]   {ranking $\btau$};
      \node (scoreIntervention) [node, below= of scoreDistribution] {intervene on scores};
      \node (functionInvertion) [node, below= of scoreFunction] {intervene on $f$};
      \node (rankingIntervention) [node, below= of rankingProcess] {intervene on $\btau$};
       
      % Specification of lines between nodes specified above
      % with aditional nodes for description 
      \draw[->]             (scoreDistribution) -- (scoreFunction);
      \draw [->]     (scoreFunction) -- (rankingProcess);
      \draw[thick, dashed, red]
            % (-3,0) sin (-2,-1) cos 
            (-1,0) sin (0,1) cos (1,0) sin (2,-1) cos (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
          sin (8,1);
        %   cos (9,0) sin (10,-1) cos (11,0);
      \draw[->] (scoreIntervention) -- (scoreDistribution);
      \draw[->] (functionInvertion) -- (scoreFunction);
      \draw[->] (rankingIntervention) -- (rankingProcess);
    \end{tikzpicture}
\end{adjustbox}
    

==> Fairness in Ranking Survey combined (for arXiv)/figs/04-A-IR-flowchart.tex <==
\begin{adjustbox}{width=0.9\textwidth}
    \begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]
      % Specification of nodes (position, etc.)
      \node at (-1, -0.1) (bias) [bias] {Bias};
      \node (trainingData) [process, right of=bias, node distance=1.5cm] {Training Data};
      \node (modelTraining) [process, right= of trainingData] {Model Training};
      \node (modelOutput)      [process, right= of modelTraining]   {Output Rankings};
      \node (pre) [node, below= of trainingData] {Pre-Processing};
      \node (in) [node, below= of modelTraining] {In-Processing};
      \node (post) [node, below= of modelOutput] {Post-Processing};
       
      % Specification of lines between nodes specified above
      % with aditional nodes for description 
      \draw[->]             (trainingData) -- (modelTraining);
      \draw[->]     (modelTraining) -- (modelOutput);
      \draw[thick, dashed, red]
            % (-3,0) sin (-2,-1) cos 
            (-1,0) sin (0,1) cos (1,0) sin (2,-1) cos (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0) sin (8,1);
        %   sin (8,1) cos (9,0) sin (10,-1) cos (11,0);
      \draw[->] (pre) -- (trainingData);
      \draw[->] (in) -- (modelTraining);
      \draw[->] (post) -- (modelOutput);
    \end{tikzpicture}
\end{adjustbox}

==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/asudeh_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/beutel_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [bluec] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/biega.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/celis_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian (1 sensitive attribute)};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}

==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/celis_mv.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/cfa.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [bluec] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [yellowc] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/deltr.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/fairir.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [yellowc] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/kamishima.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/kleinberg_raghavan.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/lahoti_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/linkedin.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian (1 sensitive attribute)};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [yellowc] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/mehrotra.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/singh_joachims_2018.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/singh_joachims_formal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/singh_joachims_formalplus.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [bluec] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/stoyanovich_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/suehr.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/summary.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/summary_new.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/yang_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [pinkc] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/yang_ls.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [pinkc] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [bluec] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> Fairness in Ranking Survey combined (for arXiv)/figs/mindmap-tkz/yang_stoyanovich.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}

==> Fairness in Ranking Survey combined (for arXiv)/figs/ranker.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.8, every node/.style={fill=white, font=\small\sffamily, transform shape}, align=center]
        % Specification of nodes (position, etc.)
      \node (TableData) [data] {Structured data};
      \node (Ranker) [process, right= of TableData] {Ranker};
      \node (TextData) [corpus, below= of TableData] {Text data};
      \node (OutputRanking) [data, right= of Ranker] {Ranking $\btau$};

      % Specification of lines between nodes specified above
      \draw [->] (TableData) -- (Ranker) node [midway, above] (TextNode) {1. };
      \draw [->] (TextData) -- (Ranker) node [midway, above] (TextNode) {2. };
      \draw [->] (Ranker) -- (OutputRanking) node [midway, above] (TextNode) {3. };
    \end{tikzpicture}
    \caption{Functional principle of rankers:
    %
    (1. and 2.) Structured and text data that correspond to candidates serve as inputs to a ranker;  
    %
    (3.) The ranker outputs a ranking of the candidates $\btau$. 
    }
    \label{fig:ranker_general}
\end{figure}


==> Fairness in Ranking Survey combined (for arXiv)/figs/supervised-ranker.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.8, every node/.style={fill=white, font=\small\sffamily, transform shape}, align=center]
      \node (TrainData) [data] {$\featureSet_{\text{train}}, \score{\text{train}}$};
      \node (Learning) [process, right= of TrainData] {Model Training};
      \node (Model) [data, below= of Learning] {Model  $\hat{f}(\featureSet{})$};
      \node (TestData) [data, left= of Model] {$\featureSet_{\text{test}}$};
      \node (ModelOutput) [data, right= of Model] {$\predScore$};
      \node (TestModel) [process, above= of ModelOutput] {Model Testing};
      \node (TestLabels) [data, right= of TestModel] {$\score{\text{test}}$};
    
      \draw [->] (TrainData) -- (Learning) node [midway, above] (TextNode) {1. };
      \draw [->] (Learning) to [loop above] node {2. minimize errors for $\candidateSet{train}$} (Learning);
      \draw [->] (Learning) -- (Model) node [midway, above] (TextNode) {3. };
      \draw [->] (TestData) -- (Model) node [midway, above] (TextNode) {4. };
      \draw [->] (Model) -- (ModelOutput) node [midway, above] (TextNode) {5. };
      \draw [->] (TestLabels) -- (TestModel) node [midway, above] (TextNode) {6. };
      \draw [->] (ModelOutput) -- (TestModel) node [midway] (TextNode) {6. };
    \end{tikzpicture}
    \caption{Functional principle of supervised learning in ranking, commonly denoted learning-to-rank, or \ltr. 
    %
    (1.) Training data $\candidateSet{train}$, consisting of tuples $(\featureSet, \score{})$, is given as input to an \ltr algorithm that (2.) trains a ranking function $\hat{f}(\featureSet)$ (3.). 
    This is done by minimizing the errors $\hat{f}(\featureSet)$ makes when predicting the scores $\predScore$ for $\candidateSet{train}$. 
    (4.) To test  predictive accuracy of the model, the features $\featureSet_{\text{test}}$ of $\candidateSet{\text{test}}$ are given as input to $\hat{f}$ to (5.) predict scores $\predScore$. 
    (6.) Then, $\predScore$ is compared to the ground truth $\score{\text{test}}$. 
    }
    \label{fig:supervised_ranker}
\end{figure}


==> Fairness in Ranking Survey combined (for arXiv)/figs/vertical-ranker.tex <==
% \begin{figure}[t]
%     \centering
% \begin{adjustbox}{width=0.7\textwidth}
\begin{tikzpicture}[scale=0.8, every node/.style={fill=white, font=\small\sffamily, transform shape}, align=left]
    % Specification of nodes (position, etc.)
  \node (TableData) [data] {Structured data};
  \node (Ranker) [process, below= of TableData] {Ranker};
  \node (TextData) [corpus, right= of TableData] {Text data};
  \node (OutputRanking) [data, below= of Ranker] {Ranking $\btau$};

  % Specification of lines between nodes specified above
  \draw [->] (TableData) -- (Ranker) node [midway, right] (TextNode) {1. };
  \draw [->] (TextData) -- (Ranker) node [midway, right] (TextNode) {2. };
  \draw [->] (Ranker) -- (OutputRanking) node [midway, right] (TextNode) {3. };
\end{tikzpicture}
% \end{adjustbox}
    % \caption{Functional principle of rankers:
    % %
    % (1. and 2.) Structured and text data that correspond to candidates serve as inputs to a ranker;  
    % %
    % (3.) The ranker outputs a ranking of the candidates $\btau$. 
    % }
    % \label{fig:ranker_general}
% \end{figure}


==> figs/04-A-DB-flowchart.tex <==
\begin{adjustbox}{width=0.9\textwidth}
    \begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]
      % Specification of nodes (position, etc.)
      \node at (-1, -0.1) (bias) [bias] {Bias};
      \node (scoreDistribution) [process, right of=bias, node distance=1.5cm] {candidates $\candidateSet{}$};
      \node (scoreFunction) [process, right= of scoreDistribution] {ranking function $f$};
      \node (rankingProcess) [process, right= of scoreFunction]   {ranking $\btau$};
      \node (scoreIntervention) [node, below= of scoreDistribution] {intervene on scores};
      \node (functionInvertion) [node, below= of scoreFunction] {intervene on $f$};
      \node (rankingIntervention) [node, below= of rankingProcess] {intervene on $\btau$};
       
      % Specification of lines between nodes specified above
      % with aditional nodes for description 
      \draw[->]             (scoreDistribution) -- (scoreFunction);
      \draw [->]     (scoreFunction) -- (rankingProcess);
      \draw[thick, dashed, red]
            % (-3,0) sin (-2,-1) cos 
            (-1,0) sin (0,1) cos (1,0) sin (2,-1) cos (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0)
          sin (8,1);
        %   cos (9,0) sin (10,-1) cos (11,0);
      \draw[->] (scoreIntervention) -- (scoreDistribution);
      \draw[->] (functionInvertion) -- (scoreFunction);
      \draw[->] (rankingIntervention) -- (rankingProcess);
    \end{tikzpicture}
\end{adjustbox}
    

==> figs/04-A-IR-flowchart.tex <==
\begin{adjustbox}{width=0.9\textwidth}
    \begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]
      % Specification of nodes (position, etc.)
      \node at (-1, -0.1) (bias) [bias] {Bias};
      \node (trainingData) [process, right of=bias, node distance=1.5cm] {Training Data};
      \node (modelTraining) [process, right= of trainingData] {Model Training};
      \node (modelOutput)      [process, right= of modelTraining]   {Output Rankings};
      \node (pre) [node, below= of trainingData] {Pre-Processing};
      \node (in) [node, below= of modelTraining] {In-Processing};
      \node (post) [node, below= of modelOutput] {Post-Processing};
       
      % Specification of lines between nodes specified above
      % with aditional nodes for description 
      \draw[->]             (trainingData) -- (modelTraining);
      \draw[->]     (modelTraining) -- (modelOutput);
      \draw[thick, dashed, red]
            % (-3,0) sin (-2,-1) cos 
            (-1,0) sin (0,1) cos (1,0) sin (2,-1) cos (3,0) sin (4,1) cos (5,0) sin (6,-1) cos (7,0) sin (8,1);
        %   sin (8,1) cos (9,0) sin (10,-1) cos (11,0);
      \draw[->] (pre) -- (trainingData);
      \draw[->] (in) -- (modelTraining);
      \draw[->] (post) -- (modelOutput);
    \end{tikzpicture}
\end{adjustbox}

==> figs/mindmap-tkz/asudeh_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/beutel_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [bluec] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/biega.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/celis_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian (1 sensitive attribute)};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}

==> figs/mindmap-tkz/celis_mv.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/cfa.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [bluec] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [yellowc] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/deltr.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/fairir.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [yellowc] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/kamishima.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/kleinberg_raghavan.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/lahoti_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/linkedin.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian (1 sensitive attribute)};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [yellowc] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/mehrotra.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [orangec] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/singh_joachims_2018.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/singh_joachims_formal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [bluec] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/singh_joachims_formalplus.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [bluec] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [yellowc] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/stoyanovich_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/suehr.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [greenc] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/summary.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/summary_new.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [child] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [child] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/yang_etal.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [pinkc] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [greenc] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/yang_ls.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [child] {Binary};
    \node (ACM) at (6.3,1.8) [orangec] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [child] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [orangec] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [pinkc] {Yes};
    \node (ITN) at (5.3,-0.4) [child] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [bluec] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [child] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}


==> figs/mindmap-tkz/yang_stoyanovich.tex <==
\begin{tikzpicture}[scale=0.9,align=center]
    \tikzset{
        root/.style = {rectangle, rounded corners, draw=black, fill=gray!30, font=\small\sffamily},
        child/.style = {rectangle, rounded corners,draw=black, font=\small\sffamily},
        orangec/.style = {rectangle, rounded corners, draw=black, fill=orange!70, font=\small\sffamily},
        greenc/.style = {rectangle, rounded corners, draw=black, fill=green!40, font=\small\sffamily},
        bluec/.style = {rectangle, rounded corners, draw=black, fill=blue!30, font=\small\sffamily},
        yellowc/.style = {rectangle, rounded corners, draw=black, fill=yellow!70, font=\small\sffamily},
        pinkc/.style = {rectangle, rounded corners, draw=black, fill=pink!70, font=\small\sffamily},
    }
    \node (ND) at (-0.2,0) [root] {Normative Dimensions};    
    \node (GS) at (1.8,1.75) [orangec] {Group Structure};    
    \node (BT) at (1.8,-1.75) [greenc] {Bias Type};    
    \node (EO) at (-1.8,1.75) [bluec] {Equal Opportunity};    
    \node (WV) at (-1.8,-1.75) [yellowc] {Worldview};  
    % New intersectional discrimination
    \node (IT) at (3.3,0.0) [pinkc] {Intersectional};
    
    % East children
    \node (AC) at (3.9,2.5) [child] {Attribute Cardinality};
    \node (ACB) at (6.3,3.2) [orangec] {Binary};
    \node (ACM) at (6.3,1.8) [child] {Multinary};
    
    \node (AN) at (3.9,1.0) [child] {Attribute Number};
    \node (ANO) at (6.9,1.15) [orangec] {One};
    \node (ANM) at (6.9,0.5) [child] {Multiple};
    
    \node (ANMI) at (8.9,0.8) [child] {Independent};
    \node (ANMC) at (8.9,0.0) [child] {Combination};
    
    \node (ITY) at (5.3,0.2) [child] {Yes};
    \node (ITN) at (5.3,-0.4) [pinkc] {No};
    
    \node (BTP) at (4.0,-1.2) [greenc] {Pre-existing};
    \node (BTT) at (4.0,-2.0) [child] {Technical};
    \node (BTE) at (4.0,-2.75) [child] {Emergent};
    
    % West children
    \node (EOF) at (-3.8,2.8) [child] {Formal};
    \node (EOFP) at (-4.6,2.1) [child] {Formal plus};
    \node (EOS) at (-3.8,1.0) [child] {Substantive};
    
    \node (EOSR) at (-5.8,1.4) [child] {Rawlsian};
    \node (EOSL) at (-5.4,0.1) [bluec] {Luck-egalitarian};
    
    
    \node (WVI) at (-3.8,-0.8) [child] {WYSIWYG};
    \node (WVE) at (-3.8,-1.8) [yellowc] {WAE};
    \node (WVC) at (-3.8,-2.8) [child] {Continuous};
    
    \draw (ND.east) -- (GS);
    \draw (ND.east) -- (BT);
    \draw (ND.east) -- (IT);
    \draw (ND.west) -- (EO);
    \draw (ND.west) -- (WV);
    
    % East edges
    \draw (GS) -- (AC);
    \draw (GS) -- (AN);
    
    \draw (AC) -- (ACB);
    \draw (AC) -- (ACM);
    
    \draw (AN) -- (ANO);
    \draw (AN) -- (ANM);
    
    \draw (IT) -- (ITY);
    \draw (IT) -- (ITN);
    
    \draw (ANM) -- (ANMI);
    \draw (ANM) -- (ANMC);
    
    \draw (BT) -- (BTP);
    \draw (BT) -- (BTT);
    \draw (BT) -- (BTE);
    
    % West edges
    \draw (EO) -- (EOF);
    \draw (EO) -- (EOFP);
    \draw (EO) -- (EOS);
    
    \draw (EOS) -- (EOSR);
    \draw (EOS) -- (EOSL);
    
    \draw (WV) -- (WVI);
    \draw (WV) -- (WVE);
    \draw (WV) -- (WVC);
\end{tikzpicture}

==> figs/ranker.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.8, every node/.style={fill=white, font=\small\sffamily, transform shape}, align=center]
        % Specification of nodes (position, etc.)
      \node (TableData) [data] {Structured data};
      \node (Ranker) [process, right= of TableData] {Ranker};
      \node (TextData) [corpus, below= of TableData] {Text data};
      \node (OutputRanking) [data, right= of Ranker] {Ranking $\btau$};

      % Specification of lines between nodes specified above
      \draw [->] (TableData) -- (Ranker) node [midway, above] (TextNode) {1. };
      \draw [->] (TextData) -- (Ranker) node [midway, above] (TextNode) {2. };
      \draw [->] (Ranker) -- (OutputRanking) node [midway, above] (TextNode) {3. };
    \end{tikzpicture}
    \caption{Functional principle of rankers:
    %
    (1. and 2.) Structured and text data that correspond to candidates serve as inputs to a ranker;  
    %
    (3.) The ranker outputs a ranking of the candidates $\btau$. 
    }
    \label{fig:ranker_general}
\end{figure}


==> figs/supervised-ranker.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.8, every node/.style={fill=white, font=\small\sffamily, transform shape}, align=center]
      \node (TrainData) [data] {$\featureSet_{\text{train}}, \score{\text{train}}$};
      \node (Learning) [process, right= of TrainData] {Model Training};
      \node (Model) [data, below= of Learning] {Model  $\hat{f}(\featureSet{})$};
      \node (TestData) [data, left= of Model] {$\featureSet_{\text{test}}$};
      \node (ModelOutput) [data, right= of Model] {$\predScore$};
      \node (TestModel) [process, above= of ModelOutput] {Model Testing};
      \node (TestLabels) [data, right= of TestModel] {$\score{\text{test}}$};
    
      \draw [->] (TrainData) -- (Learning) node [midway, above] (TextNode) {1. };
      \draw [->] (Learning) to [loop above] node {2. minimize errors for $\candidateSet{train}$} (Learning);
      \draw [->] (Learning) -- (Model) node [midway, above] (TextNode) {3. };
      \draw [->] (TestData) -- (Model) node [midway, above] (TextNode) {4. };
      \draw [->] (Model) -- (ModelOutput) node [midway, above] (TextNode) {5. };
      \draw [->] (TestLabels) -- (TestModel) node [midway, above] (TextNode) {6. };
      \draw [->] (ModelOutput) -- (TestModel) node [midway] (TextNode) {6. };
    \end{tikzpicture}
    \caption{Functional principle of supervised learning in ranking, commonly denoted learning-to-rank, or \ltr. 
    %
    (1.) Training data $\candidateSet{train}$, consisting of tuples $(\featureSet, \score{})$, is given as input to an \ltr algorithm that (2.) trains a ranking function $\hat{f}(\featureSet)$ (3.). 
    This is done by minimizing the errors $\hat{f}(\featureSet)$ makes when predicting the scores $\predScore$ for $\candidateSet{train}$. 
    (4.) To test  predictive accuracy of the model, the features $\featureSet_{\text{test}}$ of $\candidateSet{\text{test}}$ are given as input to $\hat{f}$ to (5.) predict scores $\predScore$. 
    (6.) Then, $\predScore$ is compared to the ground truth $\score{\text{test}}$. 
    }
    \label{fig:supervised_ranker}
\end{figure}


==> figs/vertical-ranker.tex <==
% \begin{figure}[t]
%     \centering
% \begin{adjustbox}{width=0.7\textwidth}
\begin{tikzpicture}[scale=0.8, every node/.style={fill=white, font=\small\sffamily, transform shape}, align=left]
    % Specification of nodes (position, etc.)
  \node (TableData) [data] {Structured data};
  \node (Ranker) [process, below= of TableData] {Ranker};
  \node (TextData) [corpus, right= of TableData] {Text data};
  \node (OutputRanking) [data, below= of Ranker] {Ranking $\btau$};

  % Specification of lines between nodes specified above
  \draw [->] (TableData) -- (Ranker) node [midway, right] (TextNode) {1. };
  \draw [->] (TextData) -- (Ranker) node [midway, right] (TextNode) {2. };
  \draw [->] (Ranker) -- (OutputRanking) node [midway, right] (TextNode) {3. };
\end{tikzpicture}
% \end{adjustbox}
    % \caption{Functional principle of rankers:
    % %
    % (1. and 2.) Structured and text data that correspond to candidates serve as inputs to a ranker;  
    % %
    % (3.) The ranker outputs a ranking of the candidates $\btau$. 
    % }
    % \label{fig:ranker_general}
% \end{figure}

